Modular Analysis of Tree-Topology Models

We investigate networks of automata that synchronise over common action labels. A graph synchronisation topology between the automata is defined in such a way that two automata are connected iff they can synchronise over an action. We show a very effective reduction of networks of automata with tree-like synchronisation topologies. The reduction preserves a certain form of reachability, but not safety. The procedure is implemented in an open-source tool.

==> figures/lts_sq.tex <==
%!TEX root=../liveTrees.tex

\begin{tikzpicture}
  [every state/.style={thick,draw,minimum size=6mm}, >=stealth',node distance=1.8cm,->, transform shape, scale = 0.73]

  \def\rootright{1.5}
  \def\roottop{2.3}
  \def\rootbot{-3.8}  
  \def\rootleft{-3.0}  
  \draw[rounded corners, fill=orange!15] (\rootleft, \rootbot) rectangle (\rootright, \roottop) {};

  \def\rmodright{7.2}
  \def\rmodtop{3.5}
  \def\rmodbot{-7.0}  
  \def\rmodleft{2.2}  
  \draw[rounded corners, fill=purple!15] (\rmodleft, \rmodtop+1.1) rectangle (\rmodright, \rmodbot) {};

  %left square
  \node[state] at (\rootleft+1.5,0) (l0) {$\lloc_0\rtloc_0$};
  \node[state] at (\rootleft+1.5,-1.5) (l2) {$\lloc_0\rtloc_3$};
  \node[state] at (\rootleft+1.5,-3.0) (l3) {$\lloc_0\rtloc_2$};
  \node[state,fill=red!50] at (\rootleft+3.5,0) (l4) {$\lloc_0\rtloc_1$};
  \node[state,fill=red!50] at (\rootleft+3.5,1.5) (l5) {$\lloc_0\rtloc_4$};  

  %left square transitions
  \draw[sync] (l3) to node[left]
       {$\actopen$} node[below] {} (l2);
  \draw[sync] (l0) to node[above]
       {$\actopen$} (l4);       
  \draw[nosync] (l2) to [loop left] node[above=2mm] {$\actidle$} (l2);

  %right square
  \node[state] at (\rmodleft+1,\rmodtop-1.2) (l10) {$\rloc_0\rtloc_4$};
  \node[state] at (\rmodleft+1,\rmodtop-2.7) (l11) {$\rloc_2\rtloc_1$};
  \node[state] at (\rmodleft+1,\rmodtop-4.2) (l12) {$\rloc_0\rtloc_1$};
  \node[state] at (\rmodleft+1,\rmodtop-5.7) (l13) {$\rloc_1\rtloc_1$};

  \node[state,fill=red!50] at (\rmodleft+1,\rmodtop-7.5) (l14) {$\rloc_0\rtloc_2$};
  \node[state,fill=red!50] at (\rmodleft+2.5,\rmodtop-7.5) (l15) {$\rloc_1\rtloc_2$};
  \node[state,fill=red!50] at (\rmodleft+4,\rmodtop-7.5) (l16) {$\rloc_2\rtloc_2$};        

  \node[state] at (\rmodleft+1,\rmodtop-8.8) (l17) {$\rloc_0\rtloc_3$};
  \node[state] at (\rmodleft+2.5,\rmodtop-8.8) (l18) {$\rloc_1\rtloc_3$};
  \node[state] at (\rmodleft+4,\rmodtop-8.8) (l19) {$\rloc_2\rtloc_3$};

  \node[state] at (\rmodleft+1,\rmodtop+0.3) (l110) {$\rloc_1\rtloc_4$};

  \node[state,fill=red!50] at (\rmodleft+4,\rmodtop+0.3) (l111) {$\rloc_2\rtloc_4$};    
  \node[state,fill=red!50] at (\rmodleft+4,\rmodtop-1.8) (l112) {$\rloc_0\rtloc_0$};
  \node[state,fill=red!50] at (\rmodleft+4,\rmodtop-3.3) (l113) {$\rloc_1\rtloc_0$};
  \node[state,fill=red!50] at (\rmodleft+4,\rmodtop-4.8) (l114) {$\rloc_2\rtloc_0$};  
  
  %right square transitions
  \draw[nosync] (l12) to node[left] {$\actsil$} (l13);
  \draw[sync] (l13) to node[right] {$\actchooseL$} (l14);
  \draw[nosync] (l13) to [bend right=40] node[right] {$\actsil$} (l11);    
  \draw[sync] (l11) to node[right] {$\actchooseR$} (l10);
  
  \draw[nosync] (l14) to node[above] {$\actsil$} (l15);
  \draw[nosync] (l15) to node[above] {$\actsil$} (l16);
  \draw[nosync] (l17) to node[above] {$\actsil$} (l18);
  \draw[nosync] (l18) to node[above] {$\actsil$} (l19);
  \draw[nosync] (l17) to [loop below] node[below] {$\actidle$} (l17);
  \draw[nosync] (l18) to [loop below] node[below] {$\actidle$} (l18);  
  \draw[nosync] (l19) to [loop below] node[below] {$\actidle$} (l19);  
  \draw[nosync] (l10) to node[right] {$\actsil$} (l110);

  \draw[sync] (l110) to node[above=3mm] {$\actchooseL$} (l112);

  \draw[nosync] (l112) to node[right] {$\actsil$} (l113);
  \draw[nosync] (l113) to node[right] {$\actsil$} (l114);
  \draw[nosync] (l110) to node[above] {$\actsil$} (l111);  

  %outer transitions
  \draw[outersync] (l110) to [bend right] node[left=1mm] {$\actchooseL$} (l0);
  \draw[outersync] (l11) to node[above=2mm] {$\actchooseR$} (l5);
  \draw[outersync] (l13) to node[above=2mm] {$\actchooseL$} (l3);
  \draw[outersync] (l3) to [bend right] node[below=1mm] {$\actopen$} (l17);
  \draw[outersync] (l0) to [bend right] node[below=1mm] {$\actopen$} (l12);            

  %fresh init and its transitions
  \node[state,fill=green!15] at (\rootleft+2.4, 4.2) (fin) {$\initst_{sq}$};
  \draw[sync,style=dotted] (fin) to node[above] {$\epsilon$} (l112);
  \draw[sync,style=dotted] (fin) to [bend right] node[left] {$\epsilon$} (l0);  
  
\end{tikzpicture}


==> figures/lts_sq_red.tex <==
%!TEX root=../liveTrees.tex

\begin{tikzpicture}
  [every state/.style={thick,draw,minimum size=6mm}, >=stealth',node distance=1.8cm,->, transform shape, scale = 0.73]

  \def\rootright{1.5}
  \def\roottop{2.3}
  \def\rootbot{-3.8}  

  \def\rmodright{7.2}
  \def\rmodbot{-7.0}  

  %left square
  \node[state] at (-1.5,0.8) (l0) {$\lloc_0\rtloc_0$};
  \node[state] at (4.2,-3.0) (l2) {$\lloc_0\rtloc_3$};
  \node[state] at (2.2,-3.0) (l3) {$\lloc_0\rtloc_2$};

  %left square transitions
  \draw[sync] (l3) to node[below=2mm]
       {$\actopen$} (l2);
  \draw[nosync] (l2) to [loop below] node[below] {$\actidle$} (l2);

  %right square
  \node[state] at (2.2,1.7) (l10) {$\rloc_0\rtloc_4$};
  \node[state] at (4.2,0.8) (l11) {$\rloc_2\rtloc_1$};
  \node[state] at (0.5,-0.7) (l12) {$\rloc_0\rtloc_1$};
  \node[state] at (2.2,-0.7) (l13) {$\rloc_1\rtloc_1$};

  \node[state] at (0.1,-3.0) (l17) {$\rloc_0\rtloc_3$};
  \node[state] at (-1.5,-3.0) (l18) {$\rloc_1\rtloc_3$};
  \node[state] at (-3,-3.0) (l19) {$\rloc_2\rtloc_3$};

  \node[state] at (0.5,1.7) (l110) {$\rloc_1\rtloc_4$};

  %right square transitions
  \draw[nosync] (l12) to node[below] {$\actsil$} (l13);
  \draw[nosync] (l13) to [bend right] node[below=1mm] {$\actsil$} (l11);    
  \draw[sync] (l11) to [bend right] node[above=2mm] {$\actchooseR$} (l10);
  
  \draw[nosync] (l17) to node[above] {$\actsil$} (l18);
  \draw[nosync] (l18) to node[above] {$\actsil$} (l19);
  \draw[nosync] (l17) to [loop below] node[below] {$\actidle$} (l17);
  \draw[nosync] (l18) to [loop below] node[below] {$\actidle$} (l18);  
  \draw[nosync] (l19) to [loop below] node[below] {$\actidle$} (l19);  
  \draw[nosync] (l10) to node[above] {$\actsil$} (l110);

  %outer transitions
  \draw[outersync] (l110) to [bend right] node[above=2mm] {$\actchooseL$} (l0);
  \draw[outersync] (l13) to node[right] {$\actchooseL$} (l3);
  \draw[outersync] (l3) to node[below=2mm] {$\actopen$} (l17);
  \draw[outersync] (l0) to [bend right] node[below=2mm] {$\actopen$} (l12);            

  %fresh init and its transitions
  \node[state,fill=green!15] at (-3,-1) (fin) {$\initst_{sq}$};
  \draw[sync,style=dotted] (fin) to [bend right] node[below] {$\epsilon$} (l0);
  
\end{tikzpicture}


==> figures/lts_tree.tex <==
%!TEX root=../liveTrees.tex

\begin{tikzpicture}
  [every state/.style={thick,draw,minimum size=6mm}, >=stealth',node distance=1.8cm,->, transform shape, scale = 0.73]

  %BLOBS - some of this is handmade and not easily changeable :-(
  \def\rootright{6.5}
  \def\roottop{2.0}
  \def\rootbot{-1.6}  
  \def\rootleft{-3.0}  
  \draw[rounded corners, fill=green!15] (\rootleft, \rootbot) rectangle (\rootright, \roottop) {};

  \def\lmodright{-1.0}
  \def\lmodtop{-2.3}
  \def\lmodbot{-4.8}  
  \def\lmodleft{-3.0}  
  \draw[rounded corners, fill=orange!15] (\lmodleft, \lmodtop) rectangle (\lmodright, \lmodbot) {};

  \def\rmodright{8.0}
  \def\rmodtop{-2.3}
  \def\rmodbot{-4.8}  
  \def\rmodleft{1.0}  
  \draw[rounded corners, fill=purple!15] (\rmodleft, \rmodtop) rectangle (\rmodright, \rmodbot) {};

  %lines
  \draw[-,red,thick,dashed] (0.5,\rootbot) -- (-2.0, \rmodtop);
  \draw[-,red,thick,dashed] (0.5,\rootbot) -- (4.5, \rmodtop);
  
  \node[state,initial] at (\rootleft+1,0) (l0) {$\rtloc_0$};
  \node[state] at (\rootleft+3.5,1) (l1) {$\rtloc_1$};
  \node[state] at (\rootleft+6.0,1) (l2) {$\rtloc_2$};
  \node[state] at (\rootright-1,0) (l3) {$\rtloc_3$};
  \node[state] at ({(\rootleft+\rootright)/2},-1) (l4) {$\rtloc_4$};  

  \draw[sync] (l0) to [bend left] node[above]
       {$\styleSync{\receive\actopen}$} node[below] {} (l1);
  \draw[sync] (l1) to [bend left] node[above]
       {$\styleSync{\receive\actchooseL}$} (l2);
  \draw[sync] (l2) to [bend left] node[above]
       {$\styleSync{\receive\actopen}$} (l3);
  \draw[sync] (l1) to [bend left] node[right]
       {$\styleSync{\receive\actchooseR}$} (l4);
  \draw[sync] (l4) to [bend left] node[above=2mm]
       {$\styleSync{\receive\actchooseL}$} (l0);              
  \draw[nosync] (l3) to [loop above] node[above] {$\actidle$} (l3);
  \node[label] at (\rootright-2.5,\rootbot+0.5) (t2) {$\exroot$};

  \node[state,initial] at (\lmodleft+1,\lmodtop-1.4) (l10) {$\lloc_0$};
  \draw[sync] (l10) to [loop above] node[above]
       {$\styleSync{\send\actopen}$} (l10);                 
  \node[label] at (-2.0,\rmodtop-2.2) (t2) {$\exleft$};       

  \node[state,initial] at (\rmodleft+1,\rmodtop-1.2) (l20) {$\rloc_0$};
  \node[state] at (4.5,\rmodtop-1.2) (l21) {$\rloc_1$};
  \node[state] at (7.0,\rmodtop-1.2) (l22) {$\rloc_2$};    
  \draw[sync] (l21) to [bend right] node[above]
       {$\styleSync{\send\actchooseL}$} (l20);
  \draw[nosync] (l21) to node[below] {$\actsil$} (l22);
  \draw[nosync] (l20) to node[below] {$\actsil$} (l21);       
  \draw[sync] (l22) to [bend left] node[below]
       {$\styleSync{\send\actchooseR}$} (l20);
  \node[label] at (2.0,\rmodtop - 2.2) (t2) {$\exright$};       

\end{tikzpicture}


==> figures/no_EG.tex <==
%!TEX root=../liveTrees.tex

\begin{tikzpicture}
  [every state/.style={thick,draw,minimum size=6mm}, >=stealth',node distance=1.8cm,->, transform shape, scale = 0.73]

  % BLOBS - some of this is handmade and not easily changeable :-(
  \def\rootleft{-2.0}
  \def\roottop{1.5}
  \def\rootright{\rootleft+7}
  \def\rootbot{-1.0}  
  \draw[rounded corners, fill=green!15] (\rootleft, \rootbot) rectangle (\rootright, \roottop) {};

  \def\lmodleft{-3.0}    
  \def\lmodright{\lmodleft + 3.8}
  \def\lmodtop{-2.3}
  \def\lmodbot{-4.8}  
  \draw[rounded corners, fill=orange!15] (\lmodleft, \lmodtop) rectangle (\lmodright, \lmodbot) {};

  \def\rmodleft{2.0}    
  \def\rmodright{\rmodleft + 3.8}
  \def\rmodtop{-2.3}
  \def\rmodbot{-4.8}  

  \draw[rounded corners, fill=purple!15] (\rmodleft, \rmodtop) rectangle (\rmodright, \rmodbot) {};

  %lines
  \draw[-,red,thick,dashed] ({\rootleft+\rootright)/2},\rootbot) -- (-2.0, \rmodtop);
  \draw[-,red,thick,dashed] ({\rootleft+\rootright)/2},\rootbot) -- (4.5, \rmodtop);
  
  \node[state,initial] at (\rootleft+1,0) (l0) {$\rtloc_0$};
  \node[state] at (\rootleft+3.5,0) (l1) {$\rtloc_1$};
  \node[state,label=below:{$p$}] at (\rootleft+6.0,0) (l2) {$\rtloc_2$};

  \draw[sync] (l0) to [bend left] node[above]
       {$\styleSync{\receive\actchooseR}$} node[below] {} (l1);
  \draw[sync] (l1) to [bend left] node[above]
       {$\styleSync{\receive\actchooseL}$} (l2);
  \draw[nosync] (l2) to [loop above] node[above]
       {$\actidle$} (l2);
  \node[label] at ({(\rootleft+\rootright)/2},\rootbot+0.3) (t2) {$\exrootn$};

  \node[state,initial] at (\lmodleft+1,{(\rmodtop+\rmodbot)/2}) (l10) {$\lloc_0$};
  \node[state,label=below:{$p$}] at (\lmodleft+3,{(\lmodtop+\lmodbot)/2}) (l11) {$\lloc_1$};
  \draw[sync] (l11) to [bend right] node[above]
       {$\styleSync{\send\actchooseL}$} (l10);
  \draw[nosync] (l10) to node[below] {$\actsil$} (l11);       
  \node[label] at ({(\lmodleft+\lmodright)/2},\rmodtop - 2.2) (t2) {${\exleftn}$};  

  \node[state,initial,label=below:{$p$}] at (\rmodleft+1,{(\rmodtop+\rmodbot)/2}) (l20) {$\rloc_0$};
  \node[state] at (\rmodleft+3,{(\rmodtop+\rmodbot)/2}) (l21) {$\rloc_1$};
  \draw[sync] (l21) to [bend right] node[above]
       {$\styleSync{\send\actchooseR}$} (l20);
  \draw[nosync] (l20) to node[below] {$\actsil$} (l21);       
  \node[label] at ({(\rmodleft+\rmodright)/2},\rmodtop - 2.2) (t2) {${\exrightn}$};       

\end{tikzpicture}

